Distributed Robust Stability Analysis of Interconnected Uncertain Systems

This paper considers robust stability analysis of a large network of interconnected uncertain systems. To avoid analyzing the entire network as a single large, lumped system, we model the network interconnections with integral quadratic constraints. This approach yields a sparse linear matrix inequality which can be decomposed into a set of smaller, coupled linear matrix inequalities. This allows us to solve the analysis problem efficiently and in a distributed manner. We also show that the decomposed problem is equivalent to the original robustness analysis problem, and hence our method does not introduce additional conservativeness.

==> SysUncertain.tikz <==
\begin{tikzpicture}[scale=0.5, inner sep=0pt]

 \draw (0,0) node [draw, fill=none, minimum size=1.5cm] {};
 \draw (0,3) node (D) [draw, fill=none, minimum size=0.75cm] {$\Delta^i$};

 \draw[->] (-1.5,0.6) node[right=2pt]{$G^i_{pq}$} -- (-2.5,0.6) -- node[left=4pt]{$p^i(t)$} (-2.5,3) -- (D);
 \draw[->] (D) -- (2.5,3) -- node[right=4pt]{$q^i(t)$} (2.5,0.6) -- (1.5,0.6) node[left=2pt]{$G^i_{pw}$};
 \draw[->] (-1.5,-0.6) node[right=2pt]{$G^i_{zq}$} -- (-3,-0.6) node[left=4pt]{$z^i(t)$};
 \draw[->] (3,-0.6) node[right=4pt]{$w^i(t)$} -- (1.5,-0.6) node[left=2pt]{$G^i_{zw}$};

\end{tikzpicture}


==> SysUncertainE.tikz <==
\begin{tikzpicture}[scale=0.5, inner sep=0pt]

 \draw (0,0) node [draw, fill=none, minimum size=1.5cm] {};
 \draw (0,3) node (D) [draw, fill=none, minimum size=1cm] {$\begin{array}{cc} \Delta & \\ & \Gamma \end{array}$};
  
 \draw[->] (-1.5,0.6) node[right=2pt]{$G_{pq}$} -- (-3,0.6) -- node[left=4pt]{$p(t)$} (-3,3.5) -- ($(D.west)+(0,0.5)$);
 \draw[->] ($(D.east)+(0,0.5)$) -- (3,3.5) -- node[right=4pt]{$q(t)$} (3,0.6) -- (1.5,0.6) node[left=2pt]{$G_{pw}$};
 \draw[->] (-1.5,-0.6) node[right=2pt]{$G_{zq}$} -- (-2.5,-0.6) node[left=4pt]{$z(t)$} -- (-2.5,2.5) -- ($(D.west)-(0,0.5)$);
 \draw[->] ($(D.east)-(0,0.5)$) -- (2.5,2.5) -- (2.5,-0.6) node[right=4pt]{$w(t)$} -- (1.5,-0.6) node[left=2pt]{$G_{zw}$};

\end{tikzpicture}






==> band_cl1.tikz <==
\begin{tikzpicture}[scale=0.30,baseline=-1.1cm]

   % style for nonzero elements in A
   \tikzset{VertexStyleA/.style = {shape = circle, draw, minimum size = 3pt, inner sep = 0 pt, fill=black}}

   % nonzeros in A; comma separated i/j pairs (column-wise)
   \foreach \i/\j in {0/0,1/0,2/0,0/1,1/1,2/1,0/2,1/2,2/2}
     \node[VertexStyleA] at (\i,-\j){};

   \foreach \x/\y/\z/\w in {-0.30/0.30/2.30/-2.30}
      \draw (\x,\y) rectangle (\z,\w);

   % frame
   \draw (-0.5,0.5) rectangle (6.5,-6.5);

\end{tikzpicture}


==> band_cl5.tikz <==
\begin{tikzpicture}[scale=0.30,baseline=-1.1cm]

   % style for nonzero elements in A
   \tikzset{VertexStyleA/.style = {shape = circle, draw, minimum size = 3pt, inner sep = 0 pt, fill=black}}

   % nonzeros in A; comma separated i/j pairs (column-wise)
   \foreach \i/\j in {4/4,5/4,6/4,4/5,5/5,6/5,4/6,5/6,6/6}
     \node[VertexStyleA] at (\i,-\j){};

   \foreach \x/\y/\z/\w in {3.70/-3.70/6.30/-6.30}
      \draw (\x,\y) rectangle (\z,\w);

   % frame
   \draw (-0.5,0.5) rectangle (6.5,-6.5);

\end{tikzpicture}


==> band_spy_50.tex <==
%% Axis #0
% xticks
\psfrag{x00}[c][c]{}
\psfrag{x01}[c][c]{0}
\psfrag{x02}[c][c]{20}
\psfrag{x03}[c][c]{40}
\psfrag{x04}[c][c]{60}
\psfrag{x05}[c][c]{80}
\psfrag{x06}[c][c]{100}
\psfrag{x07}[c][c]{120}
\psfrag{x08}[c][c]{140}
\psfrag{x09}[c][c]{}
% yticks
\psfrag{y00}[r][r]{}
\psfrag{y01}[r][r]{0}
\psfrag{y02}[r][r]{20}
\psfrag{y03}[r][r]{40}
\psfrag{y04}[r][r]{60}
\psfrag{y05}[r][r]{80}
\psfrag{y06}[r][r]{100}
\psfrag{y07}[r][r]{120}
\psfrag{y08}[r][r]{140}
\psfrag{y09}[r][r]{}
% xlabel
\psfrag{xlbl0}[c][b]{{\Large }}
% ylabel
\psfrag{ylbl0}[c][t]{{\Large }}
% text
% Include graphics:
\resizebox{0.23\textwidth}{!}{\includegraphics[scale=0.6,clip=true,trim=100
40 100 35]{band_spy_50}}

==> band_spy_50_perm.tex <==
%% Axis #0
% xticks
\psfrag{x00}[c][c]{}
\psfrag{x01}[c][c]{0}
\psfrag{x02}[c][c]{20}
\psfrag{x03}[c][c]{40}
\psfrag{x04}[c][c]{60}
\psfrag{x05}[c][c]{80}
\psfrag{x06}[c][c]{100}
\psfrag{x07}[c][c]{120}
\psfrag{x08}[c][c]{140}
\psfrag{x09}[c][c]{}
% yticks
\psfrag{y00}[r][r]{}
\psfrag{y01}[r][r]{0}
\psfrag{y02}[r][r]{20}
\psfrag{y03}[r][r]{40}
\psfrag{y04}[r][r]{60}
\psfrag{y05}[r][r]{80}
\psfrag{y06}[r][r]{100}
\psfrag{y07}[r][r]{120}
\psfrag{y08}[r][r]{140}
\psfrag{y09}[r][r]{}
% xlabel
\psfrag{xlbl0}[c][b]{{\Large }}
% ylabel
\psfrag{ylbl0}[c][t]{{\Large }}
% text
% Include graphics:
\resizebox{0.23\textwidth}{!}{\includegraphics[scale=0.6,clip=true,trim=100
40 100 35]{band_spy_50_perm}}

==> block_comm.tikz <==
\begin{tikzpicture}[scale=0.6, font=\small]
   % style for nodes
   \tikzset{VertexStyleA/.style = {shape = rectangle, draw, minimum
   height = 0.8cm,minimum width = 1.2cm, inner sep = 0 pt, fill=none, scale=1.0}}

   \foreach \i/\x in {1/0, 2/3, 3/6} {
      \node[VertexStyleA] (\i) at (\x,0) {$\i$};
      \node at (\x,-1.2) {$x_{\i}$};
      }
   \foreach \i/\x in {2/12, 1/15} {
      \node [VertexStyleA] (-\i) at (\x,0) {$m-\i$};
      \node at (\x,-1.2) {$x_{m-\i}$};
      }
    \node [VertexStyleA] (0) at (18,0) {$m$};
    \node at (18,-1.2) {$x_{m}$};
      
   \node [minimum width=1cm] (ph) at (9,0) {$\cdots$};

   \draw[<->] (1) -- (2);
   \draw[<->] (2) -- (3);
   \draw[<->] (3) -- (ph);
   \draw[<->] (ph) -- (-2);
   \draw[<->] (-2) -- (-1);
   \draw[<->] (-1) -- (0);

   %\foreach \x in {1.5,16.5}
   %  \draw[dotted] (\x,-1.5) -- (\x,3);

   \foreach \x in {4.5,7.5,10.5,13.5}
     \draw[dashed] (\x,-1.5) -- (\x,3);


   \foreach \i/\x in {1/4.1,2/7.1} {
      \node at (\x,1.8) {$
        \begin{array}{c}
           {w_{\i}} \\  {y_{\i}} \\  {z_{\i}}
        \end{array}$};
  }
   \foreach \i/\x in {1/4.9,2/7.9} {
      \node at (\x,1.8) {$
        \begin{array}{c}
          {w_{\i}} \\ { y_{\i}} \\ { z_{\i}}
        \end{array}$};
  }

   \foreach \i/\x in {3/12.8,4/9.8} {
      \node at (\x,1.8) {$
        \begin{array}{c}
           {w_{m-\i}} \\  {y_{m-\i}} \\  {z_{m-\i}}
        \end{array}$};
  }
   \foreach \i/\x in {3/14.2,4/11.2} {
      \node at (\x,1.8) {$
        \begin{array}{c}
         {w_{m-\i}} \\  {y_{m-\i}} \\  {z_{m-\i}}
        \end{array}$};
  }

\end{tikzpicture}


==> subtree.tikz <==
\begin{tikzpicture}
	\tikzstyle{nodeA} = [draw, circle, fill=none, minimum size=6mm]
	\draw node[style=nodeA] (p) at (0,1.5) {\small $p$};
	\draw node[style=nodeA, thick] (i) at (0,0) {\small $i$};  
	\draw node[style=nodeA] (j1) at (-2,-1.5) {\small $c_1$};  
	\draw node[style=nodeA] (j2) at (-0.6,-1.5) {\small $c_2$};  
	\draw node[style=nodeA] (jk) at (2,-1.5) {\small $c_k$};  
	\draw (p) -- node[right=2pt,near start]{\scriptsize $Z_{pi}$} (i) node[right=2pt,near end]{\scriptsize $\hat Z_{pi}$};
	\draw (i) -- node[above left=-2pt,near start]{\scriptsize $Z_{ic_1}$} (j1) node[above left=-2pt,near end]{\scriptsize $\hat Z_{ic_1}$};
	\draw (i) -- node[right=0pt,near start]{\scriptsize $Z_{ic_2}$} (j2) node[right=0pt,near end]{\scriptsize $\hat Z_{ic_2}$};
	\draw (i) -- node[above right=-2pt,near start]{\scriptsize $Z_{ic_k}$} (jk) node[above right=-2pt,near end]{\scriptsize $\hat Z_{ic_k}$};
	
	\draw node at (0.7,-1.5) {$\cdots$};
\end{tikzpicture}


==> sys_netw.tikz <==
\begin{tikzpicture}[scale=0.36, inner sep=0pt]

  \tikzstyle{nodeA} = [draw, fill=none, minimum size=1.6cm]
  \tikzstyle{nodeB} = [draw, fill=none, minimum size=1.0cm]

  \draw (0,0) node [style=nodeA]
  {$G^1(s)$};
  \draw (7,0) node [style=nodeA]
  {$G^2(s)$};
  \draw (16.5,0) node [style=nodeA]
  {$G^N(s)$};

  \draw (0,4)  node [style=nodeB]
  {$\delta^1$};
  \draw (7,4)  node [style=nodeB]
  {$\delta^2$};
  \draw (16.5,4) node [style=nodeB]
  {$\delta^N$};
 
  \draw[->] (-2.25,1) -- (-3.2,1) -- node[right]{$\phantom{.}p^1$} (-3.2,4) -- (-1.4,4);
  \draw[->] (1.4,4) -- (3.2,4) -- node[left]{$q^1$} (3.2,1) -- (2.25,1);
  \draw[->] (2.2,0) -- node[above]{\raisebox{1.5mm}{$z^1$}} (4.8,0);
  \draw[->] (4.8,-1) -- node[below]{\raisebox{-2.5mm}{$z_1^2$}} (2.2,-1);

  \draw[->] (4.8,1) -- (4,1) -- node[right]{$\phantom{.}p^2$} (4,4) -- (5.6,4);
  \draw[->] (8.4,4) -- (10.1,4) -- node[left]{$\ q^2$} (10.1,1) -- (9.2,1);
  \draw[->] (9.2,0) -- node[above]{\raisebox{1.5mm}{$\ z_2^2$}} (11,0);
  \draw[->] (11,-1) --  node[below]{\raisebox{-2.5mm}{$z_1^3$}} (9.2,-1);

  \draw[->] (14.3,1) -- (13.5,1) -- node[right]{$\phantom{.}p^N$} (13.5,4) -- (15.1,4);
  \draw[->] (17.9,4) -- (19.85,4) -- node[left]{$\ q^N$} (19.85,1) -- (18.7,1);
  \draw[->] (11.75,0) -- node[above]{\raisebox{1.5mm}{$z_2^{N-1}\hspace{5mm}$}} (14.3,0);
  \draw[->] (14.3,-1) -- node[below]{\raisebox{-2.5mm}{$z^N\hspace{4mm}$}} (11.75,-1);

  \draw (11.5,-0.5) node [fill=none] {{\small  $\cdots$}};

\end{tikzpicture}
